Geometric Rectification of Creased Document Images based on Isometric Mapping

Geometric rectification of images of distorted documents finds wide applications in document digitization and Optical Character Recognition (OCR). Although smoothly curved deformations have been widely investigated by many works, the most challenging distortions, e.g. complex creases and large foldings, have not been studied in particular. The performance of existing approaches, when applied to largely creased or folded documents, is far from satisfying, leaving substantial room for improvement. To tackle this task, knowledge about document rectification should be incorporated into the computation, among which the developability of 3D document models and particular textural features in the images, such as straight lines, are the most essential ones. For this purpose, we propose a general framework of document image rectification in which a computational isometric mapping model is utilized for expressing a 3D document model and its flattening in the plane. Based on this framework, both model developability and textural features are considered in the computation. The experiments and comparisons to the state-of-the-art approaches demonstrated the effectiveness and outstanding performance of the proposed method. Our method is also flexible in that the rectification results can be enhanced by any other methods that extract high-quality feature lines in the images.

==> tikzfigure/ex_figs.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{bm}
\pgfplotsset{compat=1.18}
\usetikzlibrary{calc, positioning, arrows.meta}
\newcommand{\mc}{\mathcal}
\definecolor{ppink}{HTML}{E91E63}
\definecolor{bblue}{HTML}{0072BD}
\definecolor{oorange}{HTML}{D95319}
\definecolor{yyellow}{HTML}{EDB120}
\definecolor{ppurple}{HTML}{7E2F8E}
\definecolor{ggreen}{HTML}{77AC30}
\definecolor{rred}{HTML}{A2142F}
\definecolor{cyan}{HTML}{4DBEEE}
\definecolor{burst}{HTML}{0339BC}


\begin{document}
\begin{tikzpicture}
        \node[inner sep=0] (image) {\includegraphics[width=1\textwidth, height=1.414\textwidth]{../figs/chapter5/mydata/o2.jpg}};
        \node[inner sep=0.5pt,fill=white,text=black,anchor=north west,scale=6,fill opacity=.5,text opacity=1] at ($(image.north west)$) {1};\end{tikzpicture}

\begin{tikzpicture}
        \node[inner sep=0] (image) {\includegraphics[width=1\textwidth, height=1.414\textwidth]{../figs/chapter5/mydata/o3.jpg}};
        \node[inner sep=0.5pt,fill=white,text=black,anchor=north west,scale=6,fill opacity=.5,text opacity=1] at ($(image.north west)$) {2}; 
\end{tikzpicture}

\begin{tikzpicture}
        \node[inner sep=0] (image) {\includegraphics[width=1\textwidth, height=1.414\textwidth]{../figs/chapter5/mydata/o13.jpg}};
        \node[inner sep=0.5pt,fill=white,text=black,anchor=north west,scale=6,fill opacity=.5,text opacity=1] at ($(image.north west)$) {3}; 
\end{tikzpicture}

\begin{tikzpicture}
        \node[inner sep=0] (image) {\includegraphics[width=1\textwidth, height=1.414\textwidth]{../figs/chapter5/mydata/o16.jpg}};
        \node[inner sep=0.5pt,fill=white,text=black,anchor=north west,scale=6,fill opacity=.5,text opacity=1] at ($(image.north west)$) {4}; 
\end{tikzpicture}

\begin{tikzpicture}
        \node[inner sep=0] (image) {\includegraphics[width=1\textwidth, height=1.414\textwidth]{../figs/chapter5/mydata/o19.jpg}};
        \node[inner sep=0.5pt,fill=white,text=black,anchor=north west,scale=6,fill opacity=.5,text opacity=1] at ($(image.north west)$) {5}; 
\end{tikzpicture}

\begin{tikzpicture}
        \node[inner sep=0] (image) {\includegraphics[width=1\textwidth, height=1.414\textwidth]{../figs/chapter5/mydata/o20.jpg}};
        \node[inner sep=0.5pt,fill=white,text=black,anchor=north west,scale=6,fill opacity=.5,text opacity=1] at ($(image.north west)$) {6}; 
\end{tikzpicture}

\begin{tikzpicture}
        \node[inner sep=0] (image) {\includegraphics[width=1\textwidth, height=2\textwidth]{../figs/chapter5/mydata/o4.jpg}};
        \node[inner sep=0.5pt,fill=white,text=black,anchor=north west,scale=6,fill opacity=.5,text opacity=1] at ($(image.north west)$) {7};
\end{tikzpicture}

\begin{tikzpicture}
        \node[inner sep=0] (image) {\includegraphics[width=1\textwidth, height=2\textwidth]{../figs/chapter5/mydata/o9.jpg}};
        \node[inner sep=0.5pt,fill=white,text=black,anchor=north west,scale=6,fill opacity=.5,text opacity=1] at ($(image.north west)$) {8}; 
\end{tikzpicture}

\begin{tikzpicture}
        \node[inner sep=0] (image) {\includegraphics[angle=90,width=1\textwidth, height=2\textwidth]{../figs/chapter5/mydata/o10.jpg}};
        \node[inner sep=0.5pt,fill=white,text=black,anchor=north west,scale=6,fill opacity=.5,text opacity=1] at ($(image.north west)$) {9}; 
\end{tikzpicture}

\begin{tikzpicture}
        \node[inner sep=0] (image) {\includegraphics[angle=90,width=1\textwidth, height=1.4524\textwidth]{../figs/chapter5/mydata/o11.jpg}};
        \node[inner sep=0.5pt,fill=white,text=black,anchor=north west,scale=6,fill opacity=.5,text opacity=1] at ($(image.north west)$) {10}; 
\end{tikzpicture}

\begin{tikzpicture}
        \node[inner sep=0] (image) {\includegraphics[angle=90,width=1\textwidth, height=2\textwidth]{../figs/chapter5/mydata/o12.jpg}};
        \node[inner sep=0.5pt,fill=white,text=black,anchor=north west,scale=6,fill opacity=.5,text opacity=1] at ($(image.north west)$) {11}; 
\end{tikzpicture}

\begin{tikzpicture}
        \node[inner sep=0] (image) {\includegraphics[angle=90,width=1\textwidth, height=1.7\textwidth]{../figs/chapter5/mydata/o14.jpg}};
        \node[inner sep=0.5pt,fill=white,text=black,anchor=north west,scale=6,fill opacity=.5,text opacity=1] at ($(image.north west)$) {12}; 
\end{tikzpicture}

\begin{tikzpicture}
        \node[inner sep=0] (image) {\includegraphics[angle=90,width=1\textwidth, height=2\textwidth]{../figs/chapter5/mydata/o15.jpg}};
        \node[inner sep=0.5pt,fill=white,text=black,anchor=north west,scale=6,fill opacity=.5,text opacity=1] at ($(image.north west)$) {13}; 
\end{tikzpicture}

\begin{tikzpicture}
        \node[inner sep=0] (image) {\includegraphics[width=1\textwidth, height=1.414\textwidth]{../figs/chapter5/mydata/o6.jpg}};
        \node[inner sep=0.5pt,fill=white,text=black,anchor=north west,scale=6,fill opacity=.5,text opacity=1] at ($(image.north west)$) {14}; 
\end{tikzpicture}

\begin{tikzpicture}
        \node[inner sep=0] (image) {\includegraphics[width=1\textwidth, height=1.414\textwidth]{../figs/chapter5/mydata/o7.jpg}};
        \node[inner sep=0.5pt,fill=white,text=black,anchor=north west,scale=6,fill opacity=.5,text opacity=1] at ($(image.north west)$) {15};
\end{tikzpicture}

\begin{tikzpicture}
        \node[inner sep=0] (image) {\includegraphics[angle=90,width=1\textwidth, height=1.414\textwidth]{../figs/chapter5/mydata/o8.jpg}};
        \node[inner sep=0.5pt,fill=white,text=black,anchor=north west,scale=6,fill opacity=.5,text opacity=1] at ($(image.north west)$) {16};
\end{tikzpicture}

 \begin{tikzpicture}
        \node[inner sep=0] (image) {\includegraphics[width=1\textwidth, height=1.414\textwidth]{../figs/chapter5/mydata/o21.jpg}};
        \node[inner sep=0.5pt,fill=white,text=black,anchor=north west,scale=6,fill opacity=.5,text opacity=1] at ($(image.north west)$) {17};
\end{tikzpicture}

\begin{tikzpicture}
        \node[inner sep=0] (image) {\includegraphics[width=1\textwidth, height=1.414\textwidth]{../figs/chapter5/mydata/o22.jpg}};
        \node[inner sep=0.5pt,fill=white,text=black,anchor=north west,scale=6,fill opacity=.5,text opacity=1] at ($(image.north west)$) {18}; 
\end{tikzpicture}

\begin{tikzpicture}
        \node[inner sep=0] (image) {\includegraphics[width=1\textwidth, height=1.414\textwidth]{../figs/chapter5/mydata/o23.jpg}};
        \node[inner sep=0.5pt,fill=white,text=black,anchor=north west,scale=6,fill opacity=.5,text opacity=1] at ($(image.north west)$) {19}; 
\end{tikzpicture}

\begin{tikzpicture}
        \node[inner sep=0] (image) {\includegraphics[width=1\textwidth, height=1.414\textwidth]{../figs/chapter5/mydata/o24.jpg}};
        \node[inner sep=0.5pt,fill=white,text=black,anchor=north west,scale=6,fill opacity=.5,text opacity=1] at ($(image.north west)$) {20}; 
\end{tikzpicture}

\begin{tikzpicture}
% Bar styles
\centering

\begin{axis}[name=plot1,width = 1.0*\textwidth,
        title style={yshift=-.02*\textwidth},
        title  = MS-SSIM $\uparrow$,
        height = .2*\textwidth,
        major x tick style = transparent,
        ybar=.8*\pgflinewidth,
        bar width=4*\pgflinewidth,
        ymajorgrids = true,
        symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,avg},
        xtick = data,
        scaled y ticks = true,
        enlarge x limits=0.025,
        ymin=0
        ]				
		\pgfplotsset{title style={font=\normalsize}}
        \pgfplotsset{every tick label/.append style={font=\scriptsize}}
\addplot[style={bblue,fill=bblue,mark=none}]
coordinates {(1, 0.272090882062912) (2, 0.19516479969024658) (3, 0.3591423034667969) (4, 0.5028481483459473) (5, 0.18187730014324188) (6, 0.13562560081481934) (7, 0.38612881302833557) (8, 0.44732311367988586) (9, 0.2605038285255432) (10, 0.6366069316864014) (11, 0.25290778279304504) (12, 0.512076199054718) (13, 0.31741559505462646) (14, 0.3417768180370331) (15, 0.3371464014053345) (16, 0.25014829635620117) (17, 0.21659702062606812) (18, 0.25519445538520813) (19, 0.3104090988636017) (20, 0.29743027687072754) (avg, 0.32342068329453466) };
\addplot[style={oorange,fill=oorange,mark=none}]
coordinates {(1, 0.3479026257991791) (2, 0.18096955120563507) (3, 0.3310560882091522) (4, 0.48058366775512695) (5, 0.18332165479660034) (6, 0.10432001203298569) (7, 0.4493730068206787) (8, 0.4947032928466797) (9, 0.29241466522216797) (10, 0.5604679584503174) (11, 0.3678017854690552) (12, 0.5875420570373535) (13, 0.33393600583076477) (14, 0.3877013027667999) (15, 0.28597506880760193) (16, 0.28201010823249817) (17, 0.26459917426109314) (18, 0.2987751066684723) (19, 0.35093000531196594) (20, 0.3308838903903961) (avg, 0.3457633513957262) };
\addplot[style={yyellow,fill=yyellow,mark=none}]
coordinates {(1, 0.2757054567337036) (2, 0.11598870158195496) (3, 0.3134132921695709) (4, 0.4811951220035553) (5, 0.1288023740053177) (6, 0.1336662918329239) (7, 0.4800315201282501) (8, 0.45611533522605896) (9, 0.29413679242134094) (10, 0.5572035312652588) (11, 0.31140196323394775) (12, 0.569743812084198) (13, 0.3582361936569214) (14, 0.24359042942523956) (15, 0.297314316034317) (16, 0.25594446063041687) (17, 0.20792685449123383) (18, 0.3348555266857147) (19, 0.27790889143943787) (20, 0.26892969012260437) (avg, 0.31810552775859835) };
\addplot[style={ppurple,fill=ppurple,mark=none}]
coordinates {(1, 0.31489118933677673) (2, 0.24748729169368744) (3, 0.36938634514808655) (4, 0.5088983178138733) (5, 0.14881201088428497) (6, 0.10250882059335709) (7, 0.46567606925964355) (8, 0.43682053685188293) (9, 0.3443998098373413) (10, 0.5991519093513489) (11, 0.3991636037826538) (12, 0.581462562084198) (13, 0.3670409619808197) (14, 0.3966500759124756) (15, 0.43229666352272034) (16, 0.2525225281715393) (17, 0.22253501415252686) (18, 0.2652941942214966) (19, 0.29933762550354004) (20, 0.29077956080436707) (avg, 0.352255754545331) };
\addplot[style={ggreen,fill=ggreen,mark=none}]
coordinates {(1, 0.38482165336608887) (2, 0.2574303448200226) (3, 0.44486215710639954) (4, 0.5762383341789246) (5, 0.17384953796863556) (6, 0.09627926349639893) (7, 0.566068172454834) (8, 0.45586124062538147) (9, 0.28139814734458923) (10, 0.6109437942504883) (11, 0.48083731532096863) (12, 0.6277660727500916) (13, 0.4461449682712555) (14, 0.31953272223472595) (15, 0.33911824226379395) (16, 0.2798568904399872) (17, 0.2773958146572113) (18, 0.26299479603767395) (19, 0.29226943850517273) (20, 0.2906152009963989) (avg, 0.37321420535445216) };
\addplot[style={rred,fill=rred,mark=none}]
coordinates {(1, 0.33907565474510193) (2, 0.31140995025634766) (3, 0.49553045630455017) (4, 0.7068350911140442) (5, 0.16950656473636627) (6, 0.25654637813568115) (7, 0.5590104460716248) (8, 0.6320299506187439) (9, 0.5017073154449463) (10, 0.6652063727378845) (11, 0.5045812726020813) (12, 0.6985543370246887) (13, 0.5569488406181335) (14, 0.4594172537326813) (15, 0.2655876874923706) (16, 0.33551812171936035) (17, 0.22673152387142181) (18, 0.25828608870506287) (19, 0.3295062482357025) (20, 0.3373071253299713) (avg, 0.43046483397483826) };
\end{axis}
  
\begin{axis}[name=plot2,at={($(plot1.south)+(0,-0.1*\textwidth)$)},anchor=north,width = 1*\textwidth,
title style={yshift=-.02*\textwidth},
    	title  = LD $\downarrow$,
        height = .2*\textwidth,
        major x tick style = transparent,
        ybar=.8*\pgflinewidth,
        bar width=4*\pgflinewidth,
        ymajorgrids = true,
        symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,avg},
        xtick = data,
        scaled y ticks = true,
        enlarge x limits=0.025,
        ymin=0
        ]
        \pgfplotsset{title style={font=\normalsize}}
        \pgfplotsset{every tick label/.append style={font=\scriptsize}}
\addplot[style={bblue,fill=bblue,mark=none}]
coordinates {(1, 41.60876) (2, 38.616306) (3, 24.20407) (4, 34.287815) (5, 39.528194) (6, 33.217476) (7, 47.053047) (8, 29.307226) (9, 65.45381) (10, 18.286163) (11, 68.01067) (12, 60.731403) (13, 44.33995) (14, 28.801062) (15, 33.649204) (16, 43.099113) (17, 37.66471) (18, 44.48855) (19, 72.28749) (20, 55.293915) (avg, 42.99644708633423) };
\addplot[style={oorange,fill=oorange,mark=none}]
coordinates {(1, 27.65622) (2, 41.383183) (3, 25.219885) (4, 39.950428) (5, 27.29616) (6, 49.978226) (7, 27.089142) (8, 25.575125) (9, 33.159687) (10, 50.71176) (11, 31.081755) (12, 49.93481) (13, 52.763924) (14, 23.398829) (15, 32.853554) (16, 22.139635) (17, 30.87339) (18, 29.841995) (19, 26.324749) (20, 39.48808) (avg, 34.33602676391602) };
\addplot[style={yyellow,fill=yyellow,mark=none}]
coordinates {(1, 51.912987) (2, 43.431812) (3, 31.258936) (4, 30.417131) (5, 29.581928) (6, 33.62028) (7, 26.406622) (8, 27.30922) (9, 25.725002) (10, 37.937508) (11, 35.03298) (12, 53.85676) (13, 33.824203) (14, 63.447674) (15, 32.287857) (16, 28.05361) (17, 18.946632) (18, 23.435179) (19, 55.460293) (20, 47.645138) (avg, 36.479587650299074) };
\addplot[style={ppurple,fill=ppurple,mark=none}]
coordinates {(1, 26.023323) (2, 16.671593) (3, 16.891596) (4, 25.626635) (5, 30.809376) (6, 38.149647) (7, 16.814592) (8, 30.762674) (9, 26.57776) (10, 23.301302) (11, 35.19343) (12, 27.443426) (13, 36.27019) (14, 15.2013855) (15, 19.278189) (16, 27.786364) (17, 34.446842) (18, 37.418068) (19, 58.616886) (20, 53.437386) (avg, 29.8360333442688) };
\addplot[style={ggreen,fill=ggreen,mark=none}]
coordinates {(1, 12.787642) (2, 14.571364) (3, 13.183317) (4, 15.98461) (5, 35.9495) (6, 55.91032) (7, 9.486858) (8, 26.942532) (9, 30.234589) (10, 29.23695) (11, 15.2356615) (12, 25.351578) (13, 20.892954) (14, 13.060664) (15, 13.790833) (16, 18.157276) (17, 23.554987) (18, 33.7854) (19, 72.04839) (20, 50.147903) (avg, 26.515666675567626) };
\addplot[style={rred,fill=rred,mark=none}]
coordinates {(1, 15.781503) (2, 10.9149475) (3, 10.474484) (4, 8.717125) (5, 13.707325) (6, 18.417707) (7, 12.771232) (8, 10.526798) (9, 8.635869) (10, 13.821856) (11, 9.383718) (12, 8.018424) (13, 8.797281) (14, 13.152936) (15, 17.811884) (16, 13.06658) (17, 24.707989) (18, 31.121153) (19, 22.58191) (20, 19.94966) (avg, 14.618018960952758) };
\end{axis}
  
\begin{axis}[name=plot3,at={($(plot2.south)+(0,-0.1*\textwidth)$)},anchor=north,width = 1*\textwidth,
title style={yshift=-.02*\textwidth},
    	title  = Li-D $\downarrow$,
        height = .2*\textwidth,
        major x tick style = transparent,
        ybar=.8*\pgflinewidth,
        bar width=4*\pgflinewidth,
        ymajorgrids = true,
        symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,avg},
        xtick = data,
        scaled y ticks = true,
        enlarge x limits=0.025,
        ymin=0
        ]
        \pgfplotsset{title style={font=\normalsize}}
        \pgfplotsset{every tick label/.append style={font=\scriptsize}}
\addplot[style={bblue,fill=bblue,mark=none}]
coordinates {(1, 6.129896391429333) (2, 12.25061987865508) (3, 10.333010035023225) (4, 13.299673905319333) (5, 12.416617901128197) (6, 8.996481089756573) (7, 13.769591736309902) (8, 7.555282857412143) (9, 15.772742094730042) (10, 12.981614181148037) (11, 18.396008905126788) (12, 29.24508428622302) (13, 15.024153937546664) (14, 8.012845603405967) (15, 10.644812185233144) (16, 13.04153395975576) (17, 12.748366106998454) (18, 9.848906225318828) (19, 15.131913877578656) (20, 17.614496379705844) (avg, 13.160682576890247) };
\addplot[style={oorange,fill=oorange,mark=none}]
coordinates {(1, 11.017744179128751) (2, 11.503653887759599) (3, 8.062179826803957) (4, 17.73462153146809) (5, 10.561695545055706) (6, 13.570108771901893) (7, 9.521954222306883) (8, 12.147114987436064) (9, 13.456321688615747) (10, 24.66729961135216) (11, 13.79213671609776) (12, 24.115447356771693) (13, 17.404062282663) (14, 11.301511218422773) (15, 13.253784228360368) (16, 8.043110296339528) (17, 14.928323342382786) (18, 16.587894435482422) (19, 14.848834093528893) (20, 20.90908363095001) (avg, 14.371344092641403) };
\addplot[style={yyellow,fill=yyellow,mark=none}]
coordinates {(1, 9.190297491735267) (2, 5.538047591681906) (3, 5.033472036605089) (4, 15.98382004789842) (5, 13.819960106740805) (6, 10.854143137077608) (7, 6.481696001001968) (8, 8.77458027096971) (9, 14.127795924492707) (10, 12.423093951654556) (11, 10.115455059313867) (12, 20.700941958830935) (13, 11.056998412625209) (14, 9.143046460927904) (15, 10.375242936966853) (16, 10.182718192326243) (17, 11.840496632133943) (18, 11.274290611084671) (19, 10.6821703345711) (20, 14.586898110546844) (avg, 11.10925826345928) };
\addplot[style={ppurple,fill=ppurple,mark=none}]
coordinates {(1, 6.165160137047596) (2, 8.14710477940912) (3, 5.054251021215305) (4, 10.215091044315379) (5, 9.808161016443307) (6, 7.771175900774203) (7, 6.26099590996689) (8, 7.488570025204285) (9, 12.430673376908842) (10, 11.081683917024252) (11, 6.69153692332154) (12, 16.23357482939312) (13, 15.60699383217023) (14, 5.997084002221888) (15, 5.753044657892332) (16, 6.361960845045056) (17, 13.882946007432384) (18, 10.386937346156666) (19, 10.781376543875629) (20, 19.063289357262313) (avg, 9.759080573654016) };
\addplot[style={ggreen,fill=ggreen,mark=none}]
coordinates {(1, 4.293390046467197) (2, 6.80637221412728) (3, 3.9852250776650275) (4, 10.671774495475766) (5, 12.625045392757439) (6, 12.856151985860556) (7, 4.680534460638846) (8, 5.858608335933881) (9, 11.693715039361097) (10, 7.726832984342916) (11, 4.896109859986922) (12, 8.943984633040781) (13, 10.447841307022575) (14, 4.50259716164875) (15, 4.759051812962977) (16, 5.369309883284046) (17, 14.314328498328736) (18, 11.163826554773635) (19, 9.31027194985696) (20, 18.795604563296088) (avg, 8.685028812841574) };
\addplot[style={rred,fill=rred,mark=none}]
coordinates {(1, 2.196405744853561) (2, 2.273558023727415) (3, 2.8838446987728616) (4, 4.836911555648189) (5, 2.3790749955385873) (6, 3.6960386343061282) (7, 2.9649727141655733) (8, 5.665159994162837) (9, 3.3267277797346004) (10, 3.8771248205029836) (11, 2.1170275589603005) (12, 2.7849677949820997) (13, 3.956309619350219) (14, 2.4299321406011996) (15, 4.421942702277206) (16, 3.8696283301231627) (17, 9.699471460147045) (18, 3.896721258940627) (19, 4.472482906373375) (20, 5.550455168100653) (avg, 3.8649378950634317) };
\end{axis}
  
\begin{axis}[name=plot4,at={($(plot3.south)+(0,-0.1*\textwidth)$)},anchor=north,width = 1*\textwidth,title style={yshift=-.02*\textwidth},
        title  = LPIPS $\downarrow$,
        height = .2*\textwidth,
        major x tick style = transparent,
        ybar=.8*\pgflinewidth,
        bar width=4*\pgflinewidth,
        ymajorgrids = true,
        symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,avg},
        xtick = data,
        scaled y ticks = true,
        enlarge x limits=0.025,
        ymin=0.3,
        legend cell align=left,
        legend style={
                at={($(plot2.south)+(0,-0.05*\textwidth)$)},
                anchor=north, draw =none},
      legend columns=3,
      legend image code/.code={
        \draw [#1] ($(-.01*\textwidth,-.01*\textwidth)$) rectangle ($(.01*\textwidth,.01*\textwidth)$); }
        ]				
		\pgfplotsset{title style={font=\normalsize}}
        \pgfplotsset{every tick label/.append style={font=\scriptsize}}
	 
        \legend{DewarpNet,FCN-based, Points-based,DocTr,DocScanner,proposed}
\addplot[style={bblue,fill=bblue,mark=none}]
coordinates {(1, 0.606593) (2, 0.556065) (3, 0.534749) (4, 0.575383) (5, 0.563399) (6, 0.620871) (7, 0.670175) (8, 0.543978) (9, 0.626747) (10, 0.56392) (11, 0.748021) (12, 0.756678) (13, 0.661731) (14, 0.458295) (15, 0.471705) (16, 0.602151) (17, 0.517285) (18, 0.561059) (19, 0.518106) (20, 0.520042) (avg, 0.5838476499999999) };
\addplot[style={oorange,fill=oorange,mark=none}]
coordinates {(1, 0.512081) (2, 0.61463) (3, 0.572738) (4, 0.56965) (5, 0.600689) (6, 0.67456) (7, 0.472088) (8, 0.449237) (9, 0.53828) (10, 0.548655) (11, 0.592382) (12, 0.527792) (13, 0.592948) (14, 0.445814) (15, 0.499321) (16, 0.650377) (17, 0.531133) (18, 0.542159) (19, 0.519043) (20, 0.545023) (avg, 0.54993) };
\addplot[style={yyellow,fill=yyellow,mark=none}]
coordinates {(1, 0.591007) (2, 0.576962) (3, 0.572816) (4, 0.581889) (5, 0.553241) (6, 0.602328) (7, 0.601905) (8, 0.525129) (9, 0.545238) (10, 0.649071) (11, 0.636779) (12, 0.729391) (13, 0.616664) (14, 0.520481) (15, 0.465595) (16, 0.499534) (17, 0.413486) (18, 0.428667) (19, 0.463934) (20, 0.457753) (avg, 0.5515935000000001) };
\addplot[style={ppurple,fill=ppurple,mark=none}]
coordinates {(1, 0.528802) (2, 0.4582) (3, 0.481511) (4, 0.533324) (5, 0.561557) (6, 0.642118) (7, 0.538638) (8, 0.547776) (9, 0.532436) (10, 0.60026) (11, 0.584348) (12, 0.70306) (13, 0.594802) (14, 0.396229) (15, 0.43342) (16, 0.530154) (17, 0.511254) (18, 0.538166) (19, 0.495872) (20, 0.476513) (avg, 0.534422) };
\addplot[style={ggreen,fill=ggreen,mark=none}]
coordinates {(1, 0.44013) (2, 0.429279) (3, 0.426288) (4, 0.471169) (5, 0.605904) (6, 0.665089) (7, 0.485438) (8, 0.527683) (9, 0.54162) (10, 0.598891) (11, 0.480576) (12, 0.669446) (13, 0.533511) (14, 0.42208) (15, 0.437481) (16, 0.470591) (17, 0.441643) (18, 0.526762) (19, 0.501898) (20, 0.476713) (avg, 0.5076096) };
\addplot[style={rred,fill=rred,mark=none}]
coordinates {(1, 0.459233) (2, 0.342171) (3, 0.38705) (4, 0.383161) (5, 0.450447) (6, 0.5333) (7, 0.431863) (8, 0.37443) (9, 0.35735) (10, 0.50697) (11, 0.401064) (12, 0.55252) (13, 0.402651) (14, 0.374551) (15, 0.417336) (16, 0.427908) (17, 0.437341) (18, 0.510818) (19, 0.441455) (20, 0.401648) (avg, 0.42966334999999994) };
\end{axis}
  
\begin{axis}[name=plot5,at={($(plot4.south)+(-.24*\textwidth,-0.1*\textwidth)$)},anchor=north,width = .5*\textwidth,title style={yshift=-.02*\textwidth},
    	title  = CER $\downarrow$,
        height = .2*\textwidth,
        major x tick style = transparent,
        ybar=.8*\pgflinewidth,
        bar width=4*\pgflinewidth,
        ymajorgrids = true,
        symbolic x coords={14,15,16,17,18,19,20,avg},
        xtick = data,
        scaled y ticks = true,
        enlarge x limits=0.06,
        ymin=0
        ]
        \pgfplotsset{title style={font=\normalsize}}
        \pgfplotsset{every tick label/.append style={font=\scriptsize}}
\addplot[style={bblue,fill=bblue,mark=none}]
coordinates {(14, 0.341982) (15, 0.158174) (16, 0.578197) (17, 0.413413) (18, 0.526234) (19, 0.49392800000000003) (20, 0.468124) (avg, 0.42572171428571426) } ;
\addplot[style={oorange,fill=oorange,mark=none}]
coordinates {(14, 0.039700000000000006) (15, 0.09409200000000001) (16, 0.803181) (17, 0.537783) (18, 0.403498) (19, 0.210686) (20, 0.423801) (avg, 0.35896300000000003) } ;
\addplot[style={yyellow,fill=yyellow,mark=none}]
coordinates {(14, 0.327915) (15, 0.18380700000000003) (16, 0.618622) (17, 0.421599) (18, 0.454716) (19, 0.314208) (20, 0.413783) (avg, 0.3906642857142857) } ;
\addplot[style={ppurple,fill=ppurple,mark=none}]
coordinates {(14, 0.041887999999999995) (15, 0.105658) (16, 0.40291600000000005) (17, 0.433564) (18, 0.461587) (19, 0.356406) (20, 0.441105) (avg, 0.3204462857142857) } ;
\addplot[style={ggreen,fill=ggreen,mark=none}]
coordinates {(14, 0.009065) (15, 0.121601) (16, 0.344268) (17, 0.382242) (18, 0.643348) (19, 0.191864) (20, 0.421979) (avg, 0.3020524285714286) } ;
\addplot[style={rred,fill=rred,mark=none}]
coordinates {(14, 0.008128) (15, 0.008128) (16, 0.32256500000000005) (17, 0.097922) (18, 0.236727) (19, 0.085003) (20, 0.17516700000000002) (avg, 0.13337714285714286) } ;
\end{axis}

  
\begin{axis}[name=plot6,at={($(plot4.south)+(.24*\textwidth,-0.1*\textwidth)$)},anchor=north,width = .5*\textwidth,title style={yshift=-.02*\textwidth},
    	title  = WER $\downarrow$,
        height = .2*\textwidth,
        major x tick style = transparent,
        ybar=.8*\pgflinewidth,
        bar width=4*\pgflinewidth,
        ymajorgrids = true,
        symbolic x coords={14,15,16,17,18,19,20,avg},
        xtick = data,
        scaled y ticks = true,
        enlarge x limits=0.06,
        ymin=0
        ]
        \pgfplotsset{title style={font=\normalsize}}
        \pgfplotsset{every tick label/.append style={font=\scriptsize}}
\addplot[style={bblue,fill=bblue,mark=none}]
coordinates {(14, 0.38410600000000006) (15, 0.31125800000000003) (16, 0.777234) (17, 0.680851) (18, 0.846336) (19, 0.789362) (20, 0.723404) (avg, 0.6446501428571428) } ;
\addplot[style={oorange,fill=oorange,mark=none}]
coordinates {(14, 0.09713) (15, 0.214128) (16, 0.921665) (17, 0.7595740000000001) (18, 0.690307) (19, 0.508511) (20, 0.704255) (avg, 0.55651) } ;
\addplot[style={yyellow,fill=yyellow,mark=none}]
coordinates {(14, 0.47019900000000003) (15, 0.324503) (16, 0.802938) (17, 0.6680849999999999) (18, 0.815603) (19, 0.5723400000000001) (20, 0.682979) (avg, 0.619521) } ;
\addplot[style={ppurple,fill=ppurple,mark=none}]
coordinates {(14, 0.103753) (15, 0.214128) (16, 0.581395) (17, 0.676596) (18, 0.782506) (19, 0.606383) (20, 0.7000000000000001) (avg, 0.5235372857142858) } ;
\addplot[style={ggreen,fill=ggreen,mark=none}]
coordinates {(14, 0.05298) (15, 0.225166) (16, 0.47980400000000006) (17, 0.606383) (18, 0.9196219999999999) (19, 0.434043) (20, 0.6617019999999999) (avg, 0.48281428571428575) } ;
\addplot[style={rred,fill=rred,mark=none}]
coordinates {(14, 0.039735) (15, 0.048565) (16, 0.39902099999999996) (17, 0.291489) (18, 0.463357) (19, 0.270213) (20, 0.357447) (avg, 0.26711814285714286) } ;
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
        \node[inner sep=0] (image) {\includegraphics[width=1\textwidth, height=1.414\textwidth]{../figs/chapter5/point/2_0.jpg}};
        \node[inner sep=0.5pt,fill=white,text=black,anchor=north west,scale=6,fill opacity=.5,text opacity=1] at ($(image.north west)$) {1}; 
\end{tikzpicture}

\begin{tikzpicture}
    	\node[inner sep=0] (image) {\includegraphics[width=1\textwidth, height=1.414\textwidth]{../figs/chapter5/point/3_0.jpg}};
        \node[inner sep=0.5pt,fill=white,text=black,anchor=north west,scale=6,fill opacity=.5,text opacity=1] at ($(image.north west)$) {2}; 
\end{tikzpicture}

\begin{tikzpicture}
    	\node[inner sep=0] (image) {\includegraphics[width=1\textwidth, height=1.414\textwidth]{../figs/chapter5/point/19_red.jpg}};
        \node[inner sep=0.5pt,fill=white,text=black,anchor=north west,scale=6,fill opacity=.5,text opacity=1] at ($(image.north west)$) {5}; 
\end{tikzpicture}

\begin{tikzpicture}
        \node[inner sep=0] (image) {\includegraphics[width=1\textwidth, height=1.414\textwidth]{../figs/chapter5/point/20_red.jpg}};
        \node[inner sep=0.5pt,fill=white,text=black,anchor=north west,scale=6,fill opacity=.5,text opacity=1] at ($(image.north west)$) {6};
\end{tikzpicture}

\begin{tikzpicture}
        \node[inner sep=0] (image) {\includegraphics[width=1\textwidth, height=1.414\textwidth]{../figs/chapter5/point/21_0.jpg}};
        \node[inner sep=0.5pt,fill=white,text=black,anchor=north west,scale=6,fill opacity=.5,text opacity=1] at ($(image.north west)$) {17}; 
\end{tikzpicture}

\begin{tikzpicture}
        \node[inner sep=0] (image) {\includegraphics[width=1\textwidth, height=1.414\textwidth]{../figs/chapter5/point/22_red.jpg}};
        \node[inner sep=0.5pt,fill=white,text=black,anchor=north west,scale=6,fill opacity=.5,text opacity=1] at ($(image.north west)$) {18}; 
\end{tikzpicture}

\begin{tikzpicture}
        \node[inner sep=0] (image) {\includegraphics[width=1\textwidth, height=1.414\textwidth]{../figs/chapter5/point/23_red.jpg}};
        \node[inner sep=0.5pt,fill=white,text=black,anchor=north west,scale=6,fill opacity=.5,text opacity=1] at ($(image.north west)$) {19};
\end{tikzpicture}

\begin{tikzpicture}
        \node[inner sep=0] (image) {\includegraphics[width=1\textwidth, height=1.414\textwidth]{../figs/chapter5/point/24_red.jpg}};
        \node[inner sep=0.5pt,fill=white,text=black,anchor=north west,scale=6,fill opacity=.5,text opacity=1] at ($(image.north west)$) {20}; 
\end{tikzpicture}

\begin{tikzpicture}
% Bar styles
\centering

\begin{axis}[name=plot1,width = .5*\textwidth,
        title style={yshift=-.02*\textwidth},
        title  = MS-SSIM $\uparrow$,
        height = .2*\textwidth,
        major x tick style = transparent,
        ybar=.8*\pgflinewidth,
        bar width=3.5*\pgflinewidth,
        ymajorgrids = true,
        symbolic x coords={1,2,5,6,17,18,19,20,avg},
        xtick = data,
        scaled y ticks = true,
        enlarge x limits=0.06,
        ymin=0
        ]				
		\pgfplotsset{title style={font=\normalsize}}
        \pgfplotsset{every tick label/.append style={font=\scriptsize}}
\addplot[style={bblue,fill=bblue,mark=none}]
coordinates {(1, 0.272090882062912) (2, 0.19516479969024658) (5, 0.18187730014324188) (6, 0.13562560081481934) (17, 0.21659702062606812) (18, 0.25519445538520813) (19, 0.3104090988636017) (20, 0.29743027687072754) (avg, 0.23304867930710316) };
\addplot[style={oorange,fill=oorange,mark=none}]
coordinates {(1, 0.3479026257991791) (2, 0.18096955120563507) (5, 0.18332165479660034) (6, 0.10432001203298569) (17, 0.26459917426109314) (18, 0.2987751066684723) (19, 0.35093000531196594) (20, 0.3308838903903961) (avg, 0.25771275255829096) };
\addplot[style={yyellow,fill=yyellow,mark=none}]
coordinates {(1, 0.2757054567337036) (2, 0.11598870158195496) (5, 0.1288023740053177) (6, 0.1336662918329239) (17, 0.20792685449123383) (18, 0.3348555266857147) (19, 0.27790889143943787) (20, 0.26892969012260437) (avg, 0.21797297336161137) };
\addplot[style={ppurple,fill=ppurple,mark=none}]
coordinates {(1, 0.31489118933677673) (2, 0.24748729169368744) (5, 0.14881201088428497) (6, 0.10250882059335709) (17, 0.22253501415252686) (18, 0.2652941942214966) (19, 0.29933762550354004) (20, 0.29077956080436707) (avg, 0.2364557133987546) };
\addplot[style={ggreen,fill=ggreen,mark=none}]
coordinates {(1, 0.38482165336608887) (2, 0.2574303448200226) (5, 0.17384953796863556) (6, 0.09627926349639893) (17, 0.2773958146572113) (18, 0.26299479603767395) (19, 0.29226943850517273) (20, 0.2906152009963989) (avg, 0.25445700623095036) };
\addplot[style={rred,fill=rred,mark=none}]
coordinates {(1, 0.33907565474510193) (2, 0.31140995025634766) (5, 0.16950656473636627) (6, 0.25654637813568115) (17, 0.22673152387142181) (18, 0.25828608870506287) (19, 0.3295062482357025) (20, 0.3373071253299713) (avg, 0.27854619175195694) };
\addplot[style={cyan,fill=cyan,mark=none}]
coordinates {(1, 0.40655288100242615) (2, 0.37565016746520996) (5, 0.434279203414917) (6, 0.16957694292068481) (17, 0.1796085387468338) (18, 0.3009030818939209) (19, 0.353360652923584) (20, 0.3566747009754181) (avg, 0.32207577116787434) };
 \end{axis}
\begin{axis}[name=plot2,at={($(plot1.east)+(0.1*\textwidth,0)$)},anchor=west,width = .5*\textwidth,
        title style={yshift=-.02*\textwidth},
    	title  = LD $\downarrow$,
        height = .2*\textwidth,
        major x tick style = transparent,
        ybar=.8*\pgflinewidth,
        bar width=3.5*\pgflinewidth,
        ymajorgrids = true,
        symbolic x coords={1,2,5,6,17,18,19,20,avg},
        xtick = data,
        scaled y ticks = true,
        enlarge x limits=0.06,
        ymin=0
        ]
        \pgfplotsset{title style={font=\normalsize}}
        \pgfplotsset{every tick label/.append style={font=\scriptsize}}
\addplot[style={bblue,fill=bblue,mark=none}]
coordinates {(1, 41.60876) (2, 38.616306) (5, 39.528194) (6, 33.217476) (17, 37.66471) (18, 44.48855) (19, 72.28749) (20, 55.293915) (avg, 45.33817529678345) };
\addplot[style={oorange,fill=oorange,mark=none}]
coordinates {(1, 27.65622) (2, 41.383183) (5, 27.29616) (6, 49.978226) (17, 30.87339) (18, 29.841995) (19, 26.324749) (20, 39.48808) (avg, 34.105250120162964) };
\addplot[style={yyellow,fill=yyellow,mark=none}]
coordinates {(1, 51.912987) (2, 43.431812) (5, 29.581928) (6, 33.62028) (17, 18.946632) (18, 23.435179) (19, 55.460293) (20, 47.645138) (avg, 38.00428128242493) };
\addplot[style={ppurple,fill=ppurple,mark=none}]
coordinates {(1, 26.023323) (2, 16.671593) (5, 30.809376) (6, 38.149647) (17, 34.446842) (18, 37.418068) (19, 58.616886) (20, 53.437386) (avg, 36.94664001464844) };
\addplot[style={ggreen,fill=ggreen,mark=none}]
coordinates {(1, 12.787642) (2, 14.571364) (5, 35.9495) (6, 55.91032) (17, 23.554987) (18, 33.7854) (19, 72.04839) (20, 50.147903) (avg, 37.344438910484314) };
\addplot[style={rred,fill=rred,mark=none}]
coordinates {(1, 15.781503) (2, 10.9149475) (5, 13.707325) (6, 18.417707) (17, 24.707989) (18, 31.121153) (19, 22.58191) (20, 19.94966) (avg, 19.64777410030365) };
\addplot[style={cyan,fill=cyan,mark=none}]
coordinates {(1, 10.70423) (2, 8.361736) (5, 6.7055826) (6, 17.847103) (17, 21.963846) (18, 15.109616) (19, 15.752272) (20, 16.014942) (avg, 14.057416081428528) };
\end{axis}
  
\begin{axis}[name=plot3,at={($(plot1.south)+(0,-0.1*\textwidth)$)},anchor=north,width = .5*\textwidth,
        title style={yshift=-.02*\textwidth},
    	title  = Li-D $\downarrow$,
        height = .2*\textwidth,
        major x tick style = transparent,
        ybar=.8*\pgflinewidth,
        bar width=3.5*\pgflinewidth,
        ymajorgrids = true,
        symbolic x coords={1,2,5,6,17,18,19,20,avg},
        xtick = data,
        scaled y ticks = true,
        enlarge x limits=0.06,
        ymin=0
        ]
        \pgfplotsset{title style={font=\normalsize}}
        \pgfplotsset{every tick label/.append style={font=\scriptsize}}
\addplot[style={bblue,fill=bblue,mark=none}]
coordinates {(1, 6.129896391429333) (2, 12.25061987865508) (5, 12.416617901128197) (6, 8.996481089756573) (17, 12.748366106998454) (18, 9.848906225318828) (19, 15.131913877578656) (20, 17.614496379705844) (avg, 11.89216223132137) };
\addplot[style={oorange,fill=oorange,mark=none}]
coordinates {(1, 11.017744179128751) (2, 11.503653887759599) (5, 10.561695545055706) (6, 13.570108771901893) (17, 14.928323342382786) (18, 16.587894435482422) (19, 14.848834093528893) (20, 20.90908363095001) (avg, 14.240917235773757) };
\addplot[style={yyellow,fill=yyellow,mark=none}]
coordinates {(1, 9.190297491735267) (2, 5.538047591681906) (5, 13.819960106740805) (6, 10.854143137077608) (17, 11.840496632133943) (18, 11.274290611084671) (19, 10.6821703345711) (20, 14.586898110546844) (avg, 10.973288001946518) };
\addplot[style={ppurple,fill=ppurple,mark=none}]
coordinates {(1, 6.165160137047596) (2, 8.14710477940912) (5, 9.808161016443307) (6, 7.771175900774203) (17, 13.882946007432384) (18, 10.386937346156666) (19, 10.781376543875629) (20, 19.063289357262313) (avg, 10.750768886050153) };
\addplot[style={ggreen,fill=ggreen,mark=none}]
coordinates {(1, 4.293390046467197) (2, 6.80637221412728) (5, 12.625045392757439) (6, 12.856151985860556) (17, 14.314328498328736) (18, 11.163826554773635) (19, 9.31027194985696) (20, 18.795604563296088) (avg, 11.270623900683486) };
\addplot[style={rred,fill=rred,mark=none}]
coordinates {(1, 2.196405744853561) (2, 2.273558023727415) (5, 2.3790749955385873) (6, 3.6960386343061282) (17, 9.699471460147045) (18, 3.896721258940627) (19, 4.472482906373375) (20, 5.550455168100653) (avg, 4.270526023998424) };
\addplot[style={cyan,fill=cyan,mark=none}]
coordinates {(1, 2.567443270246197) (2, 2.6056143811859367) (5, 3.2411824593812044) (6, 3.5597489833018496) (17, 7.924381232117102) (18, 6.384330837254793) (19, 3.9117964292126532) (20, 5.539391354052729) (avg, 4.466736118344058) };
\end{axis}
  
\begin{axis}[name=plot4,at={($(plot3.east)+(0.1*\textwidth,0)$)},anchor=west,width = .5*\textwidth,
        title style={yshift=-.02*\textwidth},
        title  = LPIPS $\downarrow$,
        height = .2*\textwidth,
        major x tick style = transparent,
        ybar=.8*\pgflinewidth,
        bar width=3.5*\pgflinewidth,
        ymajorgrids = true,
        symbolic x coords={1,2,5,6,17,18,19,20,avg},
        xtick = data,
        scaled y ticks = true,
        enlarge x limits=0.06,
        ymin=0.3
        ]				
		\pgfplotsset{title style={font=\normalsize}}
        \pgfplotsset{every tick label/.append style={font=\scriptsize}}
\addplot[style={bblue,fill=bblue,mark=none}]
coordinates {(1, 0.606593) (2, 0.556065) (5, 0.563399) (6, 0.620871) (17, 0.517285) (18, 0.561059) (19, 0.518106) (20, 0.520042) (avg, 0.5579275) };
\addplot[style={oorange,fill=oorange,mark=none}]
coordinates {(1, 0.528802) (2, 0.4582) (5, 0.561557) (6, 0.642118) (17, 0.511254) (18, 0.538166) (19, 0.495872) (20, 0.476513) (avg, 0.52656025) };
\addplot[style={yyellow,fill=yyellow,mark=none}]
coordinates {(1, 0.44013) (2, 0.429279) (5, 0.605904) (6, 0.665089) (17, 0.441643) (18, 0.526762) (19, 0.501898) (20, 0.476713) (avg, 0.51092725) };
\addplot[style={ppurple,fill=ppurple,mark=none}]
coordinates {(1, 0.512081) (2, 0.61463) (5, 0.600689) (6, 0.67456) (17, 0.531133) (18, 0.542159) (19, 0.519043) (20, 0.545023) (avg, 0.56741475) };
\addplot[style={ggreen,fill=ggreen,mark=none}]
coordinates {(1, 0.591007) (2, 0.576962) (5, 0.553241) (6, 0.602328) (17, 0.413486) (18, 0.428667) (19, 0.463934) (20, 0.457753) (avg, 0.5109222499999999) };
\addplot[style={rred,fill=rred,mark=none}]
coordinates {(1, 0.459233) (2, 0.342171) (5, 0.450447) (6, 0.5333) (17, 0.437341) (18, 0.510818) (19, 0.441455) (20, 0.401648) (avg, 0.447051625) };
\addplot[style={cyan,fill=cyan,mark=none}]
coordinates {(1, 0.403582) (2, 0.326176) (5, 0.337984) (6, 0.526298) (17, 0.437882) (18, 0.434469) (19, 0.412134) (20, 0.390464) (avg, 0.40862362500000005) };
\end{axis}
  
\begin{axis}[name=plot5,at={($(plot3.south)+(0,-0.1*\textwidth)$)},anchor=north,width = .5*\textwidth,title style={yshift=-.02*\textwidth},
    	title  = CER $\downarrow$,
        height = .2*\textwidth,
        major x tick style = transparent,
        ybar=1.2*\pgflinewidth,
        bar width=5*\pgflinewidth,
        ymajorgrids = true,
        symbolic x coords={17,18,19,20,avg},
        xtick = data,
        scaled y ticks = true,
        enlarge x limits=0.1,
        ymin=0
        ]
        \pgfplotsset{title style={font=\normalsize}}
        \pgfplotsset{every tick label/.append style={font=\scriptsize}}
\addplot[style={bblue,fill=bblue,mark=none}]
coordinates {(17, 0.413413) (18, 0.526234) (19, 0.49392800000000003) (20, 0.468124) (avg, 0.47542474999999995) } ;
\addplot[style={oorange,fill=oorange,mark=none}]
coordinates {(17, 0.537783) (18, 0.403498) (19, 0.210686) (20, 0.423801) (avg, 0.393942) } ;
\addplot[style={yyellow,fill=yyellow,mark=none}]
coordinates {(17, 0.421599) (18, 0.454716) (19, 0.314208) (20, 0.413783) (avg, 0.4010765) } ;
\addplot[style={ppurple,fill=ppurple,mark=none}]
coordinates {(17, 0.433564) (18, 0.461587) (19, 0.356406) (20, 0.441105) (avg, 0.4231655) } ;
\addplot[style={ggreen,fill=ggreen,mark=none}]
coordinates {(17, 0.382242) (18, 0.643348) (19, 0.191864) (20, 0.421979) (avg, 0.40985825) } ;
\addplot[style={rred,fill=rred,mark=none}]
coordinates {(17, 0.097922) (18, 0.236727) (19, 0.085003) (20, 0.17516700000000002) (avg, 0.14870475) } ;
\addplot[style={cyan,fill=cyan,mark=none}]
coordinates {(17, 0.14704) (18, 0.158339) (19, 0.076199) (20, 0.071645) (avg, 0.11330575000000001) } ;
\end{axis}

  
\begin{axis}[name=plot6,at={($(plot4.south)+(0,-0.1*\textwidth)$)},anchor=north,width = .5*\textwidth,title style={yshift=-.02*\textwidth},
    	title  = WER $\downarrow$,
        height = .2*\textwidth,
        major x tick style = transparent,
        ybar=1.2*\pgflinewidth,
        bar width=5*\pgflinewidth,
        ymajorgrids = true,
        symbolic x coords={17,18,19,20,avg},
        xtick = data,
        scaled y ticks = true,
        enlarge x limits=0.1,
        ymin=0,
        legend cell align=left,
        legend style={
                at={($(plot2.south)+(-0.79*\textwidth,-0.05*\textwidth)$)},
                anchor=north, draw =none},
      legend columns=4,
      legend image code/.code={
        \draw [#1] ($(-.01*\textwidth,-.01*\textwidth)$) rectangle ($(.01*\textwidth,.01*\textwidth)$); }
        ]
        \pgfplotsset{title style={font=\normalsize}}
        \pgfplotsset{every tick label/.append style={font=\scriptsize}}
        
	 
        \legend{DewarpNet,FCN-based, Points-based,DocTr,DocScanner,proposed,proposed + more photos}
\addplot[style={bblue,fill=bblue,mark=none}]
coordinates {(17, 0.680851) (18, 0.846336) (19, 0.789362) (20, 0.723404) (avg, 0.75998825) } ;
\addplot[style={oorange,fill=oorange,mark=none}]
coordinates {(17, 0.7595740000000001) (18, 0.690307) (19, 0.508511) (20, 0.704255) (avg, 0.6656617499999999) } ;
\addplot[style={yyellow,fill=yyellow,mark=none}]
coordinates {(17, 0.6680849999999999) (18, 0.815603) (19, 0.5723400000000001) (20, 0.682979) (avg, 0.68475175) } ;
\addplot[style={ppurple,fill=ppurple,mark=none}]
coordinates {(17, 0.676596) (18, 0.782506) (19, 0.606383) (20, 0.7000000000000001) (avg, 0.6913712500000001) } ;
\addplot[style={ggreen,fill=ggreen,mark=none}]
coordinates {(17, 0.606383) (18, 0.9196219999999999) (19, 0.434043) (20, 0.6617019999999999) (avg, 0.6554375) } ;
\addplot[style={rred,fill=rred,mark=none}]
coordinates {(17, 0.291489) (18, 0.463357) (19, 0.270213) (20, 0.357447) (avg, 0.3456265) } ;
\addplot[style={cyan,fill=cyan,mark=none}]
coordinates {(17, 0.34680900000000003) (18, 0.427896) (19, 0.255319) (20, 0.223404) (avg, 0.313357) } ;
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
    \node[inner sep=0] (image) {\includegraphics[width=1\textwidth, height=1.414\textwidth]{../figs/chapter5/lack/o1.jpg}};
        \node[inner sep=0.5pt,fill=white,text=black,anchor=north west,scale=6,fill opacity=.5,text opacity=1] at ($(image.north west)$) {$16^\star$}; 
\end{tikzpicture}

\begin{tikzpicture}
    \node[inner sep=0] (image) {\includegraphics[width=1\textwidth, height=1.414\textwidth]{../figs/chapter5/lack/o2.jpg}};
        \node[inner sep=0.5pt,fill=white,text=black,anchor=north west,scale=6,fill opacity=.5,text opacity=1] at ($(image.north west)$) {$19^\star$}; 
\end{tikzpicture}

\begin{tikzpicture}
% Bar styles
\centering
  
\begin{axis}[name=plot1,width = .5*\textwidth,title style={yshift=-.02*\textwidth},
    	title  = CER $\downarrow$,
        height = .2*\textwidth,
        major x tick style = transparent,
        ybar=1.2*\pgflinewidth,
       bar width=12*\pgflinewidth,
        ymajorgrids = true,
        symbolic x coords={$16^\star$,$19^\star$,avg},
        xtick = data,
        scaled y ticks = true,
        enlarge x limits=0.2,
        ymin=0,
        legend cell align=left,
        legend style={
                at={($(plot1.south)+(.15*\textwidth,-0.05*\textwidth)$)},
                anchor=north, draw =none},
      legend columns=7,
      legend image code/.code={
        \draw [#1] ($(-.01*\textwidth,-.01*\textwidth)$) rectangle ($(.01*\textwidth,.01*\textwidth)$); }
        ]
        \pgfplotsset{title style={font=\normalsize}}
        \pgfplotsset{every tick label/.append style={font=\scriptsize}}
        
	 
        \legend{DewarpNet,FCN-based, Points-based,DocTr,proposed}
\addplot[style={bblue,fill=bblue,mark=none}]
coordinates {($16^\star$, 0.5379390000000001) ($19^\star$, 0.611718) (avg, 0.5748285) } ;
\addplot[style={oorange,fill=oorange,mark=none}]
coordinates {($16^\star$, 0.554341) ($19^\star$, 0.6627200000000001) (avg, 0.6085305000000001) } ;
\addplot[style={yyellow,fill=yyellow,mark=none}]
coordinates {($16^\star$, 0.43141199999999996) ($19^\star$, 0.33151200000000003) (avg, 0.38146199999999997) } ;
\addplot[style={ppurple,fill=ppurple,mark=none}]
coordinates {($16^\star$, 0.544069) ($19^\star$, 0.40255) (avg, 0.47330950000000005) } ;
\addplot[style={rred,fill=rred,mark=none}]
coordinates {($16^\star$, 0.318091) ($19^\star$, 0.196114) (avg, 0.2571025) } ;
\end{axis}

\begin{axis}[name=plot2,at={($(plot1.east)+(0.05*\textwidth,0)$)},anchor=west,width = .5*\textwidth,title style={yshift=-.02*\textwidth},
    	title  = WER $\downarrow$,
        height = .2*\textwidth,
        major x tick style = transparent,
        ybar=1.2*\pgflinewidth,
        bar width=12*\pgflinewidth,
        ymajorgrids = true,
        symbolic x coords={$16^\star$,$19^\star$,avg},
        xtick = data,
        scaled y ticks = true,
        enlarge x limits=0.2,
        ymin=0
        ]
        \pgfplotsset{title style={font=\normalsize}}
        \pgfplotsset{every tick label/.append style={font=\scriptsize}}
\addplot[style={bblue,fill=bblue,mark=none}]
coordinates {($16^\star$, 0.766218) ($19^\star$, 0.893617) (avg, 0.8299175) } ;
\addplot[style={oorange,fill=oorange,mark=none}]
coordinates {($16^\star$, 0.7490819999999999) ($19^\star$, 0.9170210000000001) (avg, 0.8330515000000001) } ;
\addplot[style={yyellow,fill=yyellow,mark=none}]
coordinates {($16^\star$, 0.629131) ($19^\star$, 0.6446810000000001) (avg, 0.636906) } ;
\addplot[style={ppurple,fill=ppurple,mark=none}]
coordinates {($16^\star$, 0.706242) ($19^\star$, 0.6617019999999999) (avg, 0.683972) } ;
\addplot[style={rred,fill=rred,mark=none}]
coordinates {($16^\star$, 0.38433300000000004) ($19^\star$, 0.393617) (avg, 0.388975) } ;
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
        \node[inner sep=0] (image) {\includegraphics[width=1\textwidth, height=1.414\textwidth]{../figs/chapter5/textures/o1.jpg}};
        \node[inner sep=0.5pt,fill=white,text=black,anchor=north west,scale=6,fill opacity=.5,text opacity=1] at ($(image.north west)$) {21}; 
\end{tikzpicture}

\begin{tikzpicture}
        \node[inner sep=0] (image) {\includegraphics[angle=90,width=1\textwidth, height=1.414\textwidth]{../figs/chapter5/textures/o2.jpg}};
        \node[inner sep=0.5pt,fill=white,text=black,anchor=north west,scale=6,fill opacity=.5,text opacity=1] at ($(image.north west)$) {22}; 
\end{tikzpicture}

\begin{tikzpicture}
% Bar styles
\centering
\begin{axis}[name=plot1,width = .5*\textwidth,title style={yshift=-.02*\textwidth},
        title  = MS-SSIM $\uparrow$,
        height = .2*\textwidth,
        major x tick style = transparent,
        ybar=1.2*\pgflinewidth,
        bar width=12*\pgflinewidth,
        ymajorgrids = true,
        symbolic x coords={21,22,avg},
        xtick = data,
        scaled y ticks = true,
        enlarge x limits=0.2,
        ymin=0
        ]				
		\pgfplotsset{title style={font=\normalsize}}
        \pgfplotsset{every tick label/.append style={font=\scriptsize}}
\addplot[style={bblue,fill=bblue,mark=none}]
coordinates {(21, 0.18852055072784424) (22, 0.38557228446006775) (avg, 0.287046417593956) };
\addplot[style={oorange,fill=oorange,mark=none}]
coordinates {(21, 0.18841247260570526) (22, 0.23588673770427704) (avg, 0.21214960515499115) };
\addplot[style={yyellow,fill=yyellow,mark=none}]
coordinates {(21, 0.20116011798381805) (22, 0.33653390407562256) (avg, 0.2688470110297203) };
\addplot[style={ppurple,fill=ppurple,mark=none}]
coordinates {(21, 0.27138957381248474) (22, 0.4132250249385834) (avg, 0.34230729937553406) };
\addplot[style={ggreen,fill=ggreen,mark=none}]
coordinates {(21, 0.394375205039978) (22, 0.3883580267429352) (avg, 0.3913666158914566) };
\addplot[style={ppink,fill=ppink,mark=none}]
coordinates {(21, 0.21391527354717255) (22, 0.3464522361755371) (avg, 0.28018375486135483) };
\addplot[style={cyan,fill=cyan,mark=none}]
coordinates {(21, 0.4275892674922943) (22, 0.5596429705619812) (avg, 0.49361611902713776) };
\addplot[style={rred,fill=rred,mark=none}]
coordinates {(21, 0.45083022117614746) (22, 0.5813539028167725) (avg, 0.51609206199646) };
\addplot[style={burst,fill=burst,mark=none}]
coordinates {(21, 0.43729135394096375) (22, 0.574896514415741) (avg, 0.5060939341783524) };
 \end{axis}
\begin{axis}[name=plot2,at={($(plot1.east)+(0.1*\textwidth,0)$)},anchor=west,width = .5*\textwidth,title style={yshift=-.02*\textwidth},
    	title  = LD $\downarrow$,
        height = .2*\textwidth,
        major x tick style = transparent,
        ybar=1.2*\pgflinewidth,
        bar width=12*\pgflinewidth,
        ymajorgrids = true,
        symbolic x coords={21,22,avg},
        xtick = data,
        scaled y ticks = true,
        enlarge x limits=0.2,
        ymin=0
        ]
        \pgfplotsset{title style={font=\normalsize}}
        \pgfplotsset{every tick label/.append style={font=\scriptsize}}
\addplot[style={bblue,fill=bblue,mark=none}]
coordinates {(21, 65.41784) (22, 21.280315) (avg, 43.349077224731445) };
\addplot[style={oorange,fill=oorange,mark=none}]
coordinates {(21, 45.01111) (22, 43.764687) (avg, 44.38789749145508) };
\addplot[style={yyellow,fill=yyellow,mark=none}]
coordinates {(21, 47.084373) (22, 33.659695) (avg, 40.37203407287598) };
\addplot[style={ppurple,fill=ppurple,mark=none}]
coordinates {(21, 20.106182) (22, 16.957102) (avg, 18.531641960144043) };
\addplot[style={ggreen,fill=ggreen,mark=none}]
coordinates {(21, 10.27031) (22, 20.899683) (avg, 15.584996700286865) };
\addplot[style={ppink,fill=ppink,mark=none}]
coordinates {(21, 29.6556) (22, 27.215042) (avg, 28.43532085418701) };
\addplot[style={cyan,fill=cyan,mark=none}]
coordinates {(21, 10.447244) (22, 8.070523) (avg, 9.258883476257324) };
\addplot[style={rred,fill=rred,mark=none}]
coordinates {(21, 10.142917) (22, 7.158292) (avg, 8.650604248046875) };
\addplot[style={burst,fill=burst,mark=none}]
coordinates {(21, 11.829647) (22, 7.2302895) (avg, 9.52996826171875) };
\end{axis}

\begin{axis}[name=plot3,at={($(plot1.south)+(0,-0.1*\textwidth)$)},anchor=north,width = .5*\textwidth,title style={yshift=-.02*\textwidth},
    	title  = Li-D $\downarrow$,
        height = .2*\textwidth,
        major x tick style = transparent,
        ybar=1.2*\pgflinewidth,
        bar width=12*\pgflinewidth,
        ymajorgrids = true,
        symbolic x coords={21,22,avg},
        xtick = data,
        scaled y ticks = true,
        enlarge x limits=0.2,
        ymin=0
        ]
        \pgfplotsset{title style={font=\normalsize}}
        \pgfplotsset{every tick label/.append style={font=\scriptsize}}
\addplot[style={bblue,fill=bblue,mark=none}]
coordinates {(21, 12.893895113471432) (22, 7.218717775689102) (avg, 10.056306444580267) };
\addplot[style={oorange,fill=oorange,mark=none}]
coordinates {(21, 9.379524438623289) (22, 10.871722626513188) (avg, 10.125623532568238) };
\addplot[style={yyellow,fill=yyellow,mark=none}]
coordinates {(21, 9.681142460895579) (22, 9.879597460597527) (avg, 9.780369960746553) };
\addplot[style={ppurple,fill=ppurple,mark=none}]
coordinates {(21, 5.703552555334684) (22, 6.522292635103301) (avg, 6.1129225952189925) };
\addplot[style={ggreen,fill=ggreen,mark=none}]
coordinates {(21, 3.371646802681551) (22, 6.122554511164798) (avg, 4.747100656923174) };
\addplot[style={ppink,fill=ppink,mark=none}]
coordinates {(21, 10.341087290870096) (22, 15.122645809719176) (avg, 12.731866550294637) };
\addplot[style={cyan,fill=cyan,mark=none}]
coordinates {(21, 4.719244610581767) (22, 5.017683840728032) (avg, 4.8684642256549) };
\addplot[style={rred,fill=rred,mark=none}]
coordinates {(21, 4.229487850835465) (22, 4.160228613630112) (avg, 4.1948582322327885) };
\addplot[style={burst,fill=burst,mark=none}]
coordinates {(21, 7.390718810704127) (22, 3.9949859731786246) (avg, 5.692852391941376) };
\end{axis}
  
\begin{axis}[name=plot4,at={($(plot3.east)+(0.1*\textwidth,0)$)},anchor=west,width = .5*\textwidth,title style={yshift=-.02*\textwidth},
        title  = LPIPS $\downarrow$,
        height = .2*\textwidth,
        major x tick style = transparent,
        ybar=0.6*\pgflinewidth,
        bar width=10*\pgflinewidth,
        ymajorgrids = true,
        symbolic x coords={21,22,avg},
        xtick = data,
        scaled y ticks = true,
        enlarge x limits=0.2,
        ymin=0.3,
        legend cell align=left,
        legend style={
                at={($(plot2.south)+(-0.79*\textwidth,-0.05*\textwidth)$)},
                anchor=north, draw =none},
      legend columns=3,
      legend image code/.code={
        \draw [#1] ($(-.01*\textwidth,-.01*\textwidth)$) rectangle ($(.01*\textwidth,.01*\textwidth)$); }
        ]				
		\pgfplotsset{title style={font=\normalsize}}
        \pgfplotsset{every tick label/.append style={font=\scriptsize}}
         \legend{DewarpNet,FCN-based, Points-based,DocTr,DocScanner,proposed (no $\mc{L}^r$),proposed($\mc{L}^r_B$),proposed($\mc{L}^r$),proposed(manual $\mc{L}^r$)}
\addplot[style={bblue,fill=bblue,mark=none}]
coordinates {(21, 0.665102) (22, 0.527771) (avg, 0.5964365) };
\addplot[style={oorange,fill=oorange,mark=none}]
coordinates {(21, 0.643478) (22, 0.729741) (avg, 0.6866095) };
\addplot[style={yyellow,fill=yyellow,mark=none}]
coordinates {(21, 0.589139) (22, 0.583848) (avg, 0.5864935) };
\addplot[style={ppurple,fill=ppurple,mark=none}]
coordinates {(21, 0.505328) (22, 0.460466) (avg, 0.482897) };
\addplot[style={ggreen,fill=ggreen,mark=none}]
coordinates {(21, 0.420758) (22, 0.502862) (avg, 0.46181000000000005) };
\addplot[style={ppink,fill=ppink,mark=none}]
coordinates {(21, 0.569879) (22, 0.572002) (avg, 0.5709405000000001) };
\addplot[style={cyan,fill=cyan,mark=none}]
coordinates {(21, 0.414148) (22, 0.345599) (avg, 0.3798735) };
\addplot[style={rred,fill=rred,mark=none}]
coordinates {(21, 0.411589) (22, 0.332295) (avg, 0.371942) };
\addplot[style={burst,fill=burst,mark=none}]
coordinates {(21, 0.412982) (22, 0.333398) (avg, 0.37319) };
\end{axis}
\end{tikzpicture}


\end{document}
